Graphs without gap-vertex-labellings: families and bounds

A proper labelling of a graph $G$ is a pair $({\pi},c_{\pi})$ in which ${\pi}$ is an assignment of numeric labels to some elements of $G$, and $c_{\pi}$ is a colouring induced by ${\pi}$ through some mathematical function over the set of labelled elements. In this work, we consider gap-vertex-labellings, in which the colour of a vertex is determined by a function considering the largest difference between the labels assigned to its neighbours. We present the first upper-bound for the vertex-gap number of arbitrary graphs, which is the least number of labels required to properly label a graph. We investigate families of graphs which do not admit any gap-vertex-labelling, regardless of the number of labels. Furthermore, we introduce a novel parameter associated with this labelling and provide bounds for it for complete graphs ${K_n}$.

==> fig/fig_decomposition.tex <==
\begin{tikzpicture}
        \clip (-1, -3) rectangle (7, 5.5);
        \node[vertex, label = left:{\scriptsize $\vmax$}] (vmax) at (0, 2) {};
        \node[vertex, label = left:{\scriptsize $\vmin$}] (vmin) at (0, 0) {};

        \begin{scope}[every node/.style = {draw = black, decoration = {snake, segment length = 25, amplitude = 1}, decorate, thick, ellipse, text opacity = 1}]
            \node[fill = orange!30, minimum height = 50, minimum width = 100] (x) at (2, 4) {$\mathpzc{X}$};
            \node[fill = violet!30, minimum height = 50, minimum width = 100] (y) at (2, -2) {$\mathpzc{Y}$};
            \node[fill = cyan!30, minimum height = 100, minimum width = 75] (z) at (5, 1) {$\mathpzc{Z}$};
            \node[fill = green!30, minimum height = 75, minimum width = 50] (i) at (2, 1) {$\mathpzc{I}$};
        \end{scope}

        \draw (vmax) to (vmin);
        \coordinate (xwest) at ([shift = {(0.1, 0)}]x.west);
        \coordinate (xsouth) at ([shift = {(0, 0.22)}]x.south);
        \coordinate (ywest) at ([shift = {(0.1, 0)}]y.west);
        \coordinate (ynorth) at ([shift = {(-0.2, 0.25)}]y.north);
        \coordinate (inorth) at ([shift = {(-0.5, 0)}]i.north);
        \coordinate (isouth) at ([shift = {(-0.43, 0.4)}]i.south);
        \coordinate (znorth) at ([shift = {(-0.9, -0.3)}]z.north);
        \coordinate (zsouth) at ([shift = {(-0.85, 0.7)}]z.south);
        
        \begin{scope}[on background layer]
            \fill[thick, draw = gray, fill = gray!40] (vmax) to (xwest) to ([shift = {(-0.5, 0.3)}]xsouth) to (vmax);
            \fill[thick, draw = gray, fill = gray!40] (vmin) to (ywest) to ([shift = {(-0.5, -0.3)}]ynorth) to (vmin);
            \fill[thick, draw = gray, fill = gray!40] (vmax) to[bend right = 20] (inorth) to (isouth) to[bend right = 20] (vmin) to[bend right = 10] (vmax);
            \fill[thick, draw = gray, fill = gray!40] ([shift = {(0.9, 0)}]inorth) to[bend right = 30] (znorth) to (zsouth) to[bend right = 30] ([shift = {(0.9, 0)}]isouth) to (inorth);
            \fill[thick, draw = gray, fill = gray!40] (xsouth) to[bend left = 10] ([shift = {(-0.5, 0)}]i.north) to ([shift = {(0.5, -0.2)}]i.north) to[bend left = 25] ([shift = {(0.2, 0.2)}]xsouth);
            \fill[thick, draw = gray, fill = gray!40] (x.east) to[bend left = 90, looseness = 2] ([shift = {(-0.3, 0.5)}]y.east) to (y.east) to[bend right = 110, looseness = 3] ([shift = {(-0.3, 0.5)}]x.east);
            \fill[thick, draw = gray, fill = gray!40] (ynorth) to[bend right = 10] (isouth) to ([shift = {(-0.2, 0.3)}]i.south east) to[bend right = 25] ([shift = {(0.5, -0.5)}]ynorth);

            \fill[thick, draw = gray, fill = gray!40] ([shift = {(-1, -0.2)}]x.east) to[bend right = 15] ([shift = {(0, 0.2)}]z.north) to ([shift = {(-0.2, -1)}]z.north) to [bend right = 15, looseness = 1.5] ([shift = {(0.2, 0.3)}]xsouth);
            \fill[thick, draw = gray, fill = gray!40] ([shift = {(-0.2, 0)}]y.north) to[bend right = 10] ([shift = {(-0.6, 0.6)}]z.south) to ([shift = {(0, 0.3)}]z.south) to[bend right = 15] ([shift = {(0.8, -0.5)}]y.north);
        \end{scope}
        % \node[vname] at (1.5, 2.5) {\tiny $x$};

    \end{tikzpicture}
